Limit on the Radiative Neutrinoless Double Electron Capture of $^{36}$Ar from GERDA Phase I

Neutrinoless double electron capture is a process that, if detected, would give evidence of lepton number violation and the Majorana nature of neutrinos. A search for neutrinoless double electron capture of $^{36}$Ar has been performed with germanium detectors installed in liquid argon using data from Phase I of the GERmanium Detector Array (GERDA) experiment at the Gran Sasso Laboratory of INFN, Italy. No signal was observed and an experimental lower limit on the half-life of the radiative neutrinoless double electron capture of $^{36}$Ar was established: $T_{1/2} > $ 3.6 $\times$ 10$^{21}$ yr at 90 % C.I.

==> (inline-ps-0) <==

%%!PS-Adobe-3.0 EPSF-3.0
%%%BoundingBox: 19 19 221 221
%%%CreationDate: Mon Sep 29 1997
%%%Creator: programmed by hand (JK)
%%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

